Improving abstractive summarization with energy-based re-ranking

Current abstractive summarization systems present important weaknesses which prevent their deployment in real-world applications, such as the omission of relevant information and the generation of factual inconsistencies (also known as hallucinations). At the same time, automatic evaluation metrics such as CTC scores have been recently proposed that exhibit a higher correlation with human judgments than traditional lexical-overlap metrics such as ROUGE. In this work, we intend to close the loop by leveraging the recent advances in summarization metrics to create quality-aware abstractive summarizers. Namely, we propose an energy-based model that learns to re-rank summaries according to one or a combination of these metrics. We experiment using several metrics to train our energy-based re-ranker and show that it consistently improves the scores achieved by the predicted summaries. Nonetheless, human evaluation results show that the re-ranking approach should be used with care for highly abstractive summaries, as the available metrics are not yet sufficiently reliable for this purpose.

==> (inline-0) <==
\begin{tabular}{p{1cm}|p{11cm}cc}
       & Text                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & $\texttt{Cons}$ & $E$ \\ \hline
Source (CNN/DM) & Kell Brook has finally landed the Battle of Britain he craved, but will take on Frankie Gavin rather than bitter rival Amir Khan. Just sixty four days after the first defence of his IBF belt against Jo Jo Dan, Brook will return to action on a packed pay-per-view show on May 30 at the O2 in London. The welterweight bout has been added to a card that includes world title challenges for Kevin Mitchell and Lee Selby while Anthony Joshua faces his toughest test to date against Kevin Johnson. Kell Brook poses outside London's O2 Arena where he will fight Frankie Gavin on May 30. Brook posing on the train as he headed to London for the announcement of his fight. Brook (left) was back in action as he beat Jo Jo Dan for the IBF World Welterweight title in Sheffield last month. Brook poses with Gavin inside the O2 arena after announcing their world title fight. Brook had been desperate to face Khan at Wembley in June but his compatriot ruled out a fight until at least later in the year. (...)                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &      &   \\ \hdashline[0.5pt/5pt]
BART  & Kell Brook will fight Frankie Gavin at the O2 in London on May 30. The welterweight bout has been added to a card that includes world title challenges for Kevin Mitchell and Lee Selby. Anthony Joshua faces his toughest test to date against Kevin Johnson. \textcolor{red!80!black}{Click here for more boxing news.}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & $88.6\%$     & $0.09$  \\ \hdashline[0.5pt/5pt]
EBR    & Kell Brook will fight Frankie Gavin on May 30 at the O2 in London. The welterweight bout has been added to a card that includes world title challenges for Kevin Mitchell and Lee Selby. Anthony Joshua faces his toughest test to date against Kevin Johnson. \textcolor{green!50!black}{Brook had been desperate to face Amir Khan at Wembley in June.}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & $\bs{97.3\%}$     & $\bs{-3.67}$ \\ \hline
Source (CNN/DM) & Aston Villa match-winner Fabian Delph was left pinching himself after booking his side's place in the FA Cup final at the expense of Liverpool. Villa skipper Delph set up Christian Benteke's equaliser after Philippe Coutinho opened the scoring for the Reds and then rounded off a superb afternoon by sweeping home nine minutes into the second half to secure a 2-1 victory. Delph's strike means that Tim Sherwood's charges will return to Wembley to face holders Arsenal in next month's showpiece and the former Leeds midfielder says it will be a dream come true. Fabian Delph fires past Liverpool keeper Simon Mignolet to book Aston Villa's place in the FA Cup final . Delph celebrates with team-mate Ashley Westwood after his 54th minute strike . Delph (left), Gabriel Agbonlahor (centre) and Grealish savour the winning feeling in the Villa dressing room . 'I can't wait for the final. To walk out as captain is going to be the highlight of my career. So happy days, I'm happy for the boys,' he told BT Sport 1. (...)"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &      &   \\ \hdashline[0.5pt/5pt]
BART  & Aston Villa beat Liverpool 2-1 in the FA Cup semi-final at Wembley. Fabian Delph scored the winning goal in the 54th minute. Tim Sherwood's side will now face Arsenal in next month's showpiece. Delph says \textcolor{red!80!black}{the final will be the highlight of his career}.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & $85.3\%$     & $1.22$  \\ \hdashline[0.5pt/5pt]
EBR    & Aston Villa beat Liverpool 2-1 in the FA Cup semi-final at Wembley. Fabian Delph scored the winning goal in the 54th minute. Tim Sherwood's side will now face Arsenal in next month's final. Delph says \textcolor{green!50!black}{to walk out as captain in the final will be the highlight of his career}.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & $\bs{85.5\%}$     & $\bs{0.73}$ \\
\hline
Source (XSum) & The UN has said media restrictions and violence meant the environment was not conducive to free, credible elections.
Unrest started in April after President Pierre Nkurunziza said he would run for a third term - something protesters say is illegal.
The president says he is entitled to a third term because he was appointed for his first term, not elected.
The presidential election is scheduled for 15 July. East African leaders have called for a further two-week delay.
Africa news highlights: 7 July
The electoral commission spokesman told the BBC turnout for the parliamentary poll had been low in the districts of Bujumbura where there had been protests, but that in some provinces outside the capital it was as high as 98%.
The ruling party - the CNDD FDD - was ahead in every province of the country, Burundi's electoral commission announced.
They won 77 out of 100 elected seats in parliament, AFP news agency says. (...)                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              &     &   \\ \hdashline[0.5pt/5pt]
BART  & Burundi has held parliamentary elections, \textcolor{red!80!black}{two months after the UN suspended its observer mission to the country}.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & $80.6\%$  & $3.68$ \\ \hdashline[0.5pt/5pt]
EBR    & The ruling party in Burundi has won parliamentary elections, \textcolor{green!50!black}{the first since a wave of protests began in April}.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               &  $\bs{83.7\%}$    & $\bs{2.57}$  \\ \hline
Source (XSum) & Many Sephardic Jews were killed, forced to convert to Christianity or leave at the end of the 15th Century.
Parliament paved the way for a change in citizenship laws two years ago, but the move needed Cabinet approval.
From now on, descendants of Sephardic Jews who can prove a strong link to Portugal can apply for a passport.
Proof can be brought, the government says, through a combination of surname, language spoken in the family or evidence of direct descent.
Thousands of Sephardic Jews were forced off the Iberian peninsula, first from Spain and then from Portugal.
Some of those who fled to other parts of Europe or to America continued to speak a form of Portuguese in their new communities.
The Portuguese government acknowledges that Jews lived in the region long before the Portuguese kingdom was founded in the 12th Century. (...)                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            &     &   \\ \hdashline[0.5pt/5pt]
BART    & Portugal has approved a law that will allow descendants of Jews \textcolor{green!50!black}{who fled the country} to become citizens.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              &  $86.8\%$    & $1.48$ \\ \hdashline[0.5pt/5pt]
EBR    & The Portuguese government has approved a law that will allow descendants of Jews \textcolor{red!80!black}{who fled to Portugal} to become citizens.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              &  $\bs{93.1\%}$    & $\bs{1.15}$
\end{tabular}

==> (inline-1) <==
\begin{tabular}{p{1cm}|p{11cm}cc}
       & Text                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & $\texttt{Cons}$ & $E$ \\ \hline
Source & Lance Naik (Corporal) Hanamanthappa Koppad was tapped under 8m of snow at a height of nearly 6,000m along with nine other soldiers who all died. Their bodies have now been recovered. The critically ill soldier has been airlifted to a hospital in Delhi. "We hope the miracle continues. Pray with us," an army statement said. The army added that "he has been placed on a ventilator to protect his airway and lungs in view of his comatose state". (...)                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   &      &   \\ \hdashline[0.5pt/5pt]
CLIFF  & An Indian soldier who was injured in an avalanche on the Siachen glacier in Indian-administered Kashmir last week \textcolor{green!50!black}{is in a "comatose state"}, the army says.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $81.5$     & $\bs{1.66}$  \\ \hdashline[0.5pt/5pt]
EBR    & A soldier who was trapped in an avalanche on the Siachen glacier in Indian-administered Kashmir last week \textcolor{red!80!black}{has been declared dead}, the army says.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          &  $\bs{85.7}$    &  $1.82$ \\ \hline
Source & They were among four people who were on Irish Coastguard Rescue 116 helicopter when it crashed on Tuesday. The funeral for pilot Captain Dara Fitzpatrick was held on Saturday. The search, which has been impeded by adverse weather, will also focus on finding the wreckage of the helicopter. The priority for those involved in the multi-agency operation has been to recover the bodies of chief pilot Mark Duffy and winchmen Paul Ormsby and Ciarán Smith. (...)                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               &     &   \\ \hdashline[0.5pt/5pt]
CLIFF  & The search for the bodies of \textcolor{green!50!black}{three} crew members who died in a helicopter crash off the coast of the \textcolor{green!50!black}{Republic of Ireland} has resumed.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & $\bs{89.4}$    & $\bs{3.24}$ \\ \hdashline[0.5pt/5pt]
EBR    & The search for \textcolor{red!80!black}{two} coastguard crew missing since a helicopter crash off the \textcolor{red!80!black}{County Mayo} coast has resumed.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $79.9$     & $3.51$  \\ \hline
Source & In the Yemeni capital, Sanaa, where the threat of attack is considered greatest, the UK, France and Germany have also shut their embassies. The British embassy has emptied completely, with all remaining British staff leaving the country on Tuesday, while the US air force flew out American personnel. So just what is it about al-Qaeda's branch in Yemen that triggers such warning bells in Washington? Al-Qaeda in the Arabian Peninsula (AQAP), al-Qaeda's branch in Yemen, is not the biggest offshoot of the late Osama Bin Laden's organisation, nor is it necessarily the most active - there are other, noisier jihadist cells sprawled across Syria and Iraq, engaged in almost daily conflict with fellow Muslims. But Washington considers AQAP to be by far the most dangerous to the West because it has both technical skills and global reach. (...) According to the US think-tank the New America Foundation, US drone strikes in Yemen have soared, from 18 in 2011 to 53 in 2012. A drone strike on Tuesday reportedly hit a car carrying four al-Qaeda operatives. (...) &      &   \\ \hdashline[0.5pt/5pt]
CLIFF  & The US has stepped up its drone strikes on al-Qaeda in the Arabian Peninsula (AQAP), a branch of the group that it considers the most dangerous to the West.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              &  $76.8$    & $3.57$  \\ \hdashline[0.5pt/5pt]
EBR    & The US has ordered all its diplomats to leave Yemen, saying it is under \textcolor{red!80!black}{"heightened"} US security concerns.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $\bs{80.3}$     & $\bs{2.25}$ 
\end{tabular}
